Mathematical analysis of memory effects and thermal relaxation in nonlinear sound waves on unbounded domains

Motivated by the propagation of nonlinear sound waves through relaxing hereditary media, we study a nonlocal third-order Jordan-Moore-Gibson-Thompson acoustic wave equation. Under the assumption that the relaxation kernel decays exponentially, we prove local well-posedness in unbounded two- and three-dimensional domains. In addition, we show that the solution of the three-dimensional model exists globally in time for small and smooth data, while the energy of the system decays polynomially.

==> plot_kernel.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}[scale=0.48, font=\huge]

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
axis x line=center,
axis y line=center,
axis line style = {-Latex},
xmin=0,
xmax=5,
xlabel style={at={(0.53, -0.11)}, font=\color{white!15!black}}, xticklabels={,,,,,,},
xlabel={\huge $s$},
ymin=0,
ymax=0.3,
ylabel style={at={(-0.28,0.82)}, font=\color{white!15!black}}, yticklabels={, , , , , ,, },
ylabel={\huge $g_0= mc^2$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=none,  empty legend, at={(0.85,0.65)}}
]
\addplot [color=mycolor1, line width=2pt]
  table[row sep=crcr]{%
0	0.225\\
0.102040816326531	0.203173356166206\\
0.204081632653061	0.183464056248179\\
0.306122448979592	0.165666702416925\\
0.408163265306123	0.149595821933489\\
0.510204081632653	0.135083934269641\\
0.612244897959184	0.121979805731992\\
0.714285714285714	0.110146873400314\\
0.816326530612245	0.0994618219553605\\
0.918367346938775	0.0898132985647839\\
1.02040816326531	0.0811007524345095\\
1.12244897959184	0.0732333869321069\\
1.22448979591837	0.0661292133618421\\
1.3265306122449	0.0597141965304742\\
1.42857142857143	0.0539214831993995\\
1.53061224489796	0.0486907053825858\\
1.63265306122449	0.0439673512296883\\
1.73469387755102	0.0397021969381077\\
1.83673469387755	0.0358507937737196\\
1.93877551020408	0.0323730048543522\\
2.04081632653061	0.0292325868686385\\
2.14285714285714	0.0263968123712068\\
2.24489795918367	0.0238361287179893\\
2.3469387755102	0.0215238500873047\\
2.44897959183673	0.0194358793771379\\
2.55102040816327	0.0175504570804206\\
2.6530612244898	0.0158479345212452\\
2.75510204081633	0.0143105690888161\\
2.85714285714286	0.0129223393352138\\
2.95918367346939	0.0116687780100175\\
3.16326530612245	0.00951467264523309\\
3.36734693877551	0.0077582241660803\\
3.57142857142857	0.00632602344351874\\
3.77551020408163	0.0051582129816401\\
3.97959183673469	0.00420598522934945\\
4.18367346938776	0.00342954271420659\\
4.48979591836735	0.00252516014338067\\
4.79591836734694	0.00185926646234869\\
5	0.0015160380747945\\
};
\addlegendentry{$g(s)=mc^2 \exp{(-s/\tau)}$}
\end{axis}
\end{tikzpicture}%


